An Advanced Computational Scheme for the Optimization of 2D Radial Reflectors in Pressurized Water Reactors

This paper presents a computational scheme for the determination of equivalent 2D multi-group heterogeneous reflectors in a Pressurized Water Reactor (PWR). The proposed strategy is to define a full-core calculation consistent with a reference lattice code calculation such as the Method Of Characteristics (MOC) as implemented in APOLLO2 lattice code. The computational scheme presented here relies on the data assimilation module known as "Assimilation de donn\'{e}es et Aide \`{a} l'Optimisation (ADAO)" of the SALOME platform developed at \'{E}lectricit\'{e} De France (EDF), coupled with the full-core code COCAGNE and with the lattice code APOLLO2. A first validation of the computational scheme is made using the OPTEX reflector model developed at \'{E}cole Polytechnique de Montr\'{e}al (EPM). As a result, we obtain 2D multi-group, spatially heterogeneous 2D reflectors, using both diffusion or $\text{SP}_{\text{N}}$ operators. We observe important improvements of the power discrepancies distribution over the core when using reflectors computed with the proposed computational scheme, and the $\text{SP}_{\text{N}}$ operator enables additional improvements.

==> figure_coeur.tex <==
%\documentclass{article}
%\usepackage[a4paper,margin=1cm,landscape]{geometry}
%\usepackage{tikz}
%\usetikzlibrary{positioning,shapes,shadows,arrows}

%\begin{document}
 \begin{tiny}
 \tikzstyle{R}=[rectangle, draw=black, thick, minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm, text height = 0.5em , fill=gray!10]
 \tikzstyle{u1800}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=white!100]
 \tikzstyle{u2412}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=green!30]
 \tikzstyle{u2416}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=cyan!20]
 \tikzstyle{u2420}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=cyan!50]
 \tikzstyle{u3100}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=orange!50]
 \tikzstyle{u3108}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=yellow!30]
 \tikzstyle{u3116}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=red!40]
 \tikzstyle{u3124}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=purple!50]

   %Construction des cases fontions et objets
 \begin{center}
  \begin{tikzpicture}
   \node[name=1,u1800] at (6,0) {1};
   \node[name=2,u2416,right of=1] {2};
   \node[name=3,u1800,right of=2] {3};
   \node[name=4,u2416,right of=3] {4};
   \node[name=5,u1800,right of=4] {5};
   \node[name=6,u3124,right of=5] {6};
   \node[name=7,u1800,right of=6] {7};
   \node[name=8,u2420,right of=7] {8};
   \node[name=9,u3100,right of=8] {9};
   \node[name=34,R,right of=9] {R};
   \node[name=35,R,right of=34] {R};

   \node[name=10,u1800,above of=2] {10};
   \node[name=11,u2412,right of=10] {11};
   \node[name=12,u1800,right of=11] {12};
   \node[name=13,u2416,right of=12] {13};
   \node[name=14,u1800,right of=13] {14};
   \node[name=15,u2420,right of=14] {15};
   \node[name=16,u3100,right of=15] {16};
   \node[name=17,u3100,right of=16] {17};
   \node[name=36,R,right of=17] {R};
   \node[name=37,R,right of=36] {R};

   \node[name=18,u1800,above of=11] {18};
   \node[name=19,u2412,right of=18] {19};
   \node[name=20,u1800,right of=19] {20};
   \node[name=21,u2412,right of=20] {21};
   \node[name=22,u1800,right of=21] {22};
   \node[name=23,u3108,right of=22] {23};
   \node[name=38,R,right of=23] {R};
   \node[name=39,R,right of=38] {R};
   \node[name=40,R,right of=39] {R};

   \node[name=24,u1800,above of=19] {24};
   \node[name=25,u2412,right of=24] {25};
   \node[name=26,u1800,right of=25] {26};
   \node[name=27,u3116,right of=26] {27};
   \node[name=28,u3100,right of=27] {28};
   \node[name=41,R,right of=28] {R};
   \node[name=42,R,right of=41] {R};
   \node[name=43,R,right of=42] {R};

   \node[name=29,u1800,above of=25] {29};
   \node[name=30,u2420,right of=29] {30};
   \node[name=31,u3100,right of=30] {31};
   \node[name=44,R,right of=31] {R};
   \node[name=45,R,right of=44] {R};
   \node[name=46,R,right of=45] {R};
   \node[name=47,R,right of=46] {R};

   \node[name=32,u3100,above of=30] {32};
   \node[name=33,u3100,right of=32] {33};
   \node[name=48,R,right of=33] {R};
   \node[name=49,R,right of=48] {R};
   \node[name=50,R,right of=49] {R};
   \node[name=51,R,right of=50] {R};

   \node[name=52,R,above of=33] {R};
   \node[name=53,R,right of=52] {R};
   \node[name=54,R,right of=53] {R};
   \node[name=55,R,right of=54] {R};
   \node[name=56,R,right of=55] {R};

   \node[name=57,R,above of=53] {R};
   \node[name=58,R,right of=57] {R};
   \node[name=59,R,right of=58] {R};
   \node[name=60,R,right of=59] {R};

   \node[name=61,R,above of=58] {R};
   \node[name=62,R,right of=61] {R};
   \node[name=63,R,right of=62] {R};

   \node[name=64,R,above of=62] {R};
   \node[name=65,R,right of=64] {R};

   \node[name=66,R,above of=65] {R};
  \end{tikzpicture}
 \end{center}
 \end{tiny}
%\end{document}

==> figure_coeur_2D2Refl.tex <==
%\documentclass{article}
%\usepackage[a4paper,margin=1cm,landscape]{geometry}
%\usepackage{tikz}
%\usetikzlibrary{positioning,shapes,shadows,arrows}

%\begin{document}
 \begin{tiny}
 \tikzstyle{R1}=[rectangle, draw=black, thick, minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm, text height = 0.5em , fill=gray!10]
 \tikzstyle{R2}=[rectangle, draw=black, thick, minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm, text height = 0.5em , fill=gray!30]
 \tikzstyle{u1800}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=white!100]
 \tikzstyle{u2412}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=green!30]
 \tikzstyle{u2416}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=cyan!20]
 \tikzstyle{u2420}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=cyan!50]
 \tikzstyle{u3100}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=orange!50]
 \tikzstyle{u3108}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=yellow!30]
 \tikzstyle{u3116}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=red!40]
 \tikzstyle{u3124}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=purple!50]

   %Construction des cases fontions et objets
 \begin{center}
  \begin{tikzpicture}
   \node[name=1,u1800] at (6,0) {1};
   \node[name=2,u2416,right of=1] {2};
   \node[name=3,u1800,right of=2] {3};
   \node[name=4,u2416,right of=3] {4};
   \node[name=5,u1800,right of=4] {5};
   \node[name=6,u3124,right of=5] {6};
   \node[name=7,u1800,right of=6] {7};
   \node[name=8,u2420,right of=7] {8};
   \node[name=9,u3100,right of=8] {9};
   \node[name=34,R1,right of=9] {R1};
   \node[name=35,R1,right of=34] {R1};

   \node[name=10,u1800,above of=2] {10};
   \node[name=11,u2412,right of=10] {11};
   \node[name=12,u1800,right of=11] {12};
   \node[name=13,u2416,right of=12] {13};
   \node[name=14,u1800,right of=13] {14};
   \node[name=15,u2420,right of=14] {15};
   \node[name=16,u3100,right of=15] {16};
   \node[name=17,u3100,right of=16] {17};
   \node[name=36,R1,right of=17] {R1};
   \node[name=37,R1,right of=36] {R1};

   \node[name=18,u1800,above of=11] {18};
   \node[name=19,u2412,right of=18] {19};
   \node[name=20,u1800,right of=19] {20};
   \node[name=21,u2412,right of=20] {21};
   \node[name=22,u1800,right of=21] {22};
   \node[name=23,u3108,right of=22] {23};
   \node[name=38,R1,right of=23] {R1};
   \node[name=39,R1,right of=38] {R1};
   \node[name=40,R1,right of=39] {R1};

   \node[name=24,u1800,above of=19] {24};
   \node[name=25,u2412,right of=24] {25};
   \node[name=26,u1800,right of=25] {26};
   \node[name=27,u3116,right of=26] {27};
   \node[name=28,u3100,right of=27] {28};
   \node[name=41,R1,right of=28] {R1};
   \node[name=42,R1,right of=41] {R1};
   \node[name=43,R1,right of=42] {R1};

   \node[name=29,u1800,above of=25] {29};
   \node[name=30,u2420,right of=29] {30};
   \node[name=31,u3100,right of=30] {31};
   \node[name=44,R2,right of=31] {R2};
   \node[name=45,R2,right of=44] {R2};
   \node[name=46,R2,right of=45] {R2};
   \node[name=47,R2,right of=46] {R2};

   \node[name=32,u3100,above of=30] {32};
   \node[name=33,u3100,right of=32] {33};
   \node[name=48,R2,right of=33] {R2};
   \node[name=49,R2,right of=48] {R2};
   \node[name=50,R2,right of=49] {R2};
   \node[name=51,R2,right of=50] {R2};

   \node[name=52,R2,above of=33] {R2};
   \node[name=53,R2,right of=52] {R2};
   \node[name=54,R2,right of=53] {R2};
   \node[name=55,R2,right of=54] {R2};
   \node[name=56,R2,right of=55] {R2};

   \node[name=57,R2,above of=53] {R2};
   \node[name=58,R2,right of=57] {R2};
   \node[name=59,R2,right of=58] {R2};
   \node[name=60,R2,right of=59] {R2};

   \node[name=61,R2,above of=58] {R2};
   \node[name=62,R2,right of=61] {R2};
   \node[name=63,R2,right of=62] {R2};

   \node[name=64,R2,above of=62] {R2};
   \node[name=65,R2,right of=64] {R2};

   \node[name=66,R2,above of=65] {R2};
  \end{tikzpicture}
 \end{center}
 \end{tiny}
%\end{document}

==> figure_coeur_2D6Refl.tex <==
%\documentclass{article}
%\usepackage[a4paper,margin=1cm,landscape]{geometry}
%\usepackage{tikz}
%\usetikzlibrary{positioning,shapes,shadows,arrows}

%\begin{document}
 \begin{tiny}
 \tikzstyle{R1}=[rectangle, draw=black, thick, minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm, text height = 0.5em , fill=gray!10]
 \tikzstyle{R2}=[rectangle, draw=black,thick, minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm, text height = 0.5em , fill=gray!30]
  \tikzstyle{R3}=[rectangle, draw=black,thick, minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm, text height = 0.5em , fill=gray!70]
 \tikzstyle{u1800}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=white!100]
 \tikzstyle{u2412}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=green!30]
 \tikzstyle{u2416}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=cyan!20]
 \tikzstyle{u2420}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=cyan!50]
 \tikzstyle{u3100}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=orange!50]
 \tikzstyle{u3108}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=yellow!30]
 \tikzstyle{u3116}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=red!40]
 \tikzstyle{u3124}=[rectangle, draw=black, thick , minimum width=0.43cm , minimum height=0.43cm , node distance=0.43cm , text height = 0.5em , fill=purple!50]

   %Construction des cases fontions et objets
 \begin{center}
  \begin{tikzpicture}
   \node[name=1,u1800] at (6,0) {1};
   \node[name=2,u2416,right of=1] {2};
   \node[name=3,u1800,right of=2] {3};
   \node[name=4,u2416,right of=3] {4};
   \node[name=5,u1800,right of=4] {5};
   \node[name=6,u3124,right of=5] {6};
   \node[name=7,u1800,right of=6] {7};
   \node[name=8,u2420,right of=7] {8};
   \node[name=9,u3100,right of=8] {9};
   \node[name=34,R1,right of=9] {R1};
   \node[name=35,R1,right of=34] {R1};

   \node[name=10,u1800,above of=2] {10};
   \node[name=11,u2412,right of=10] {11};
   \node[name=12,u1800,right of=11] {12};
   \node[name=13,u2416,right of=12] {13};
   \node[name=14,u1800,right of=13] {14};
   \node[name=15,u2420,right of=14] {15};
   \node[name=16,u3100,right of=15] {16};
   \node[name=17,u3100,right of=16] {17};
   \node[name=36,R1,right of=17] {R1};
   \node[name=37,R1,right of=36] {R1};

   \node[name=18,u1800,above of=11] {18};
   \node[name=19,u2412,right of=18] {19};
   \node[name=20,u1800,right of=19] {20};
   \node[name=21,u2412,right of=20] {21};
   \node[name=22,u1800,right of=21] {22};
   \node[name=23,u3108,right of=22] {23};
   \node[name=38,R3,right of=23] {R3};
   \node[name=39,R1,right of=38] {R1};
   \node[name=40,R1,right of=39] {R1};

   \node[name=24,u1800,above of=19] {24};
   \node[name=25,u2412,right of=24] {25};
   \node[name=26,u1800,right of=25] {26};
   \node[name=27,u3116,right of=26] {27};
   \node[name=28,u3100,right of=27] {28};
   \node[name=41,R3,right of=28] {R4};
   \node[name=42,R1,right of=41] {R1};
   \node[name=43,R1,right of=42] {R1};

   \node[name=29,u1800,above of=25] {29};
   \node[name=30,u2420,right of=29] {30};
   \node[name=31,u3100,right of=30] {31};
   \node[name=44,R3,right of=31] {R5};
   \node[name=45,R2,right of=44] {R2};
   \node[name=46,R2,right of=45] {R2};
   \node[name=47,R2,right of=46] {R2};

   \node[name=32,u3100,above of=30] {32};
   \node[name=33,u3100,right of=32] {33};
   \node[name=48,R3,right of=33] {R6};
   \node[name=49,R2,right of=48] {R2};
   \node[name=50,R2,right of=49] {R2};
   \node[name=51,R2,right of=50] {R2};

   \node[name=52,R2,above of=33] {R2};
   \node[name=53,R2,right of=52] {R2};
   \node[name=54,R2,right of=53] {R2};
   \node[name=55,R2,right of=54] {R2};
   \node[name=56,R2,right of=55] {R2};

   \node[name=57,R2,above of=53] {R2};
   \node[name=58,R2,right of=57] {R2};
   \node[name=59,R2,right of=58] {R2};
   \node[name=60,R2,right of=59] {R2};

   \node[name=61,R2,above of=58] {R2};
   \node[name=62,R2,right of=61] {R2};
   \node[name=63,R2,right of=62] {R2};

   \node[name=64,R2,above of=62] {R2};
   \node[name=65,R2,right of=64] {R2};

   \node[name=66,R2,above of=65] {R2};
  \end{tikzpicture}
 \end{center}
 \end{tiny}
%\end{document}
